Bertrand-DR: Improving Text-to-SQL using a Discriminative Re-ranker

To access data stored in relational databases, users need to understand the database schema and write a query using a query language such as SQL. To simplify this task, text-to-SQL models attempt to translate a user's natural language question to corresponding SQL query. Recently, several generative text-to-SQL models have been developed. We propose a novel discriminative re-ranker to improve the performance of generative text-to-SQL models by extracting the best SQL query from the beam output predicted by the text-to-SQL generator, resulting in improved performance in the cases where the best query was in the candidate list, but not at the top of the list. We build the re-ranker as a schema agnostic BERT fine-tuned classifier. We analyze relative strengths of the text-to-SQL and re-ranker models across different query hardness levels, and suggest how to combine the two models for optimal performance. We demonstrate the effectiveness of the re-ranker by applying it to two state-of-the-art text-to-SQL models, and achieve top 4 score on the Spider leaderboard at the time of writing this article.

==> architecture.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Shape: Rectangle [id:dp8748845830181362] 
\draw  [fill={rgb, 255:red, 252; green, 249; blue, 220 }  ,fill opacity=1 ] (160,76.09) -- (410,76.09) -- (410,103.16) -- (160,103.16) -- cycle ;
%Straight Lines [id:da8738792274905234] 
\draw    (209.5,87) -- (400.5,86.01) ;
\draw [shift={(402.5,86)}, rotate = 539.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3047044228338267] 
\draw    (211.5,94.99) -- (402.5,94) ;

\draw [shift={(209.5,95)}, rotate = 359.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7500693088511141] 
\draw   (249.17,47.75) .. controls (249.17,46.42) and (250.25,45.33) .. (251.58,45.33) .. controls (252.92,45.33) and (254,46.42) .. (254,47.75) .. controls (254,49.08) and (252.92,50.17) .. (251.58,50.17) .. controls (250.25,50.17) and (249.17,49.08) .. (249.17,47.75) -- cycle ;
%Shape: Circle [id:dp2612258171619568] 
\draw   (257.17,47.75) .. controls (257.17,46.42) and (258.25,45.33) .. (259.58,45.33) .. controls (260.92,45.33) and (262,46.42) .. (262,47.75) .. controls (262,49.08) and (260.92,50.17) .. (259.58,50.17) .. controls (258.25,50.17) and (257.17,49.08) .. (257.17,47.75) -- cycle ;
%Shape: Circle [id:dp9894930718365964] 
\draw   (264.83,47.75) .. controls (264.83,46.42) and (265.92,45.33) .. (267.25,45.33) .. controls (268.58,45.33) and (269.67,46.42) .. (269.67,47.75) .. controls (269.67,49.08) and (268.58,50.17) .. (267.25,50.17) .. controls (265.92,50.17) and (264.83,49.08) .. (264.83,47.75) -- cycle ;

%Shape: Circle [id:dp7276645530106571] 
\draw   (249.17,113.75) .. controls (249.17,112.42) and (250.25,111.33) .. (251.58,111.33) .. controls (252.92,111.33) and (254,112.42) .. (254,113.75) .. controls (254,115.08) and (252.92,116.17) .. (251.58,116.17) .. controls (250.25,116.17) and (249.17,115.08) .. (249.17,113.75) -- cycle ;
%Shape: Circle [id:dp33707168675287313] 
\draw   (257.17,113.75) .. controls (257.17,112.42) and (258.25,111.33) .. (259.58,111.33) .. controls (260.92,111.33) and (262,112.42) .. (262,113.75) .. controls (262,115.08) and (260.92,116.17) .. (259.58,116.17) .. controls (258.25,116.17) and (257.17,115.08) .. (257.17,113.75) -- cycle ;
%Shape: Circle [id:dp8846576281265972] 
\draw   (264.83,113.75) .. controls (264.83,112.42) and (265.92,111.33) .. (267.25,111.33) .. controls (268.58,111.33) and (269.67,112.42) .. (269.67,113.75) .. controls (269.67,115.08) and (268.58,116.17) .. (267.25,116.17) .. controls (265.92,116.17) and (264.83,115.08) .. (264.83,113.75) -- cycle ;


%Shape: Triangle [id:dp6563692833821908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.05,69.8) -- (171.2,61.8) -- (180.9,61.8) -- cycle ;
%Shape: Triangle [id:dp6275437794683929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.85,69.8) -- (198,61.8) -- (207.7,61.8) -- cycle ;
%Shape: Triangle [id:dp3921341210434979] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.85,69.8) -- (226,61.8) -- (235.7,61.8) -- cycle ;
%Shape: Triangle [id:dp10752371431382635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.25,69.8) -- (287.4,61.8) -- (297.1,61.8) -- cycle ;
%Shape: Triangle [id:dp2602242417190539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.85,69.8) -- (320,61.8) -- (329.7,61.8) -- cycle ;
%Shape: Triangle [id:dp24656109792373493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.45,69.8) -- (351.6,61.8) -- (361.3,61.8) -- cycle ;
%Shape: Triangle [id:dp17764834360205062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.25,69.8) -- (371.4,61.8) -- (381.1,61.8) -- cycle ;
%Shape: Triangle [id:dp8540922146080216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] (292.25,119.8) -- (287.4,111.8) -- (297.1,111.8) -- cycle ;
%Shape: Triangle [id:dp16840539721934045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] (324.85,118.8) -- (320,110.8) -- (329.7,110.8) -- cycle ;
%Shape: Triangle [id:dp3331765704536145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] (356.45,118.8) -- (351.6,110.8) -- (361.3,110.8) -- cycle ;
%Shape: Triangle [id:dp7613134070757233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] (376.25,118.8) -- (371.4,110.8) -- (381.1,110.8) -- cycle ;
%Shape: Circle [id:dp24152107983271764] 
\draw   (385.17,49.08) .. controls (385.17,47.75) and (386.25,46.67) .. (387.58,46.67) .. controls (388.92,46.67) and (390,47.75) .. (390,49.08) .. controls (390,50.42) and (388.92,51.5) .. (387.58,51.5) .. controls (386.25,51.5) and (385.17,50.42) .. (385.17,49.08) -- cycle ;
%Shape: Circle [id:dp3266566543170306] 
\draw   (393.17,49.08) .. controls (393.17,47.75) and (394.25,46.67) .. (395.58,46.67) .. controls (396.92,46.67) and (398,47.75) .. (398,49.08) .. controls (398,50.42) and (396.92,51.5) .. (395.58,51.5) .. controls (394.25,51.5) and (393.17,50.42) .. (393.17,49.08) -- cycle ;
%Shape: Circle [id:dp33862259653023696] 
\draw   (400.83,49.08) .. controls (400.83,47.75) and (401.92,46.67) .. (403.25,46.67) .. controls (404.58,46.67) and (405.67,47.75) .. (405.67,49.08) .. controls (405.67,50.42) and (404.58,51.5) .. (403.25,51.5) .. controls (401.92,51.5) and (400.83,50.42) .. (400.83,49.08) -- cycle ;

%Shape: Circle [id:dp26966578897763727] 
\draw   (387.17,113.08) .. controls (387.17,111.75) and (388.25,110.67) .. (389.58,110.67) .. controls (390.92,110.67) and (392,111.75) .. (392,113.08) .. controls (392,114.42) and (390.92,115.5) .. (389.58,115.5) .. controls (388.25,115.5) and (387.17,114.42) .. (387.17,113.08) -- cycle ;
%Shape: Circle [id:dp4975619341014488] 
\draw   (395.17,113.08) .. controls (395.17,111.75) and (396.25,110.67) .. (397.58,110.67) .. controls (398.92,110.67) and (400,111.75) .. (400,113.08) .. controls (400,114.42) and (398.92,115.5) .. (397.58,115.5) .. controls (396.25,115.5) and (395.17,114.42) .. (395.17,113.08) -- cycle ;
%Shape: Circle [id:dp34406571205958025] 
\draw   (402.83,113.08) .. controls (402.83,111.75) and (403.92,110.67) .. (405.25,110.67) .. controls (406.58,110.67) and (407.67,111.75) .. (407.67,113.08) .. controls (407.67,114.42) and (406.58,115.5) .. (405.25,115.5) .. controls (403.92,115.5) and (402.83,114.42) .. (402.83,113.08) -- cycle ;


%Shape: Rectangle [id:dp38448195897694215] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (195.5,162.97) -- (195.5,152.82) -- (376.5,152.88) -- (376.5,163.03) -- cycle ;
%Shape: Rectangle [id:dp3080512790212897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.5,180) -- (354.5,180) -- (354.5,220) -- (219.5,220) -- cycle ;
%Straight Lines [id:da1939203139334087] 
\draw    (286,162.93) -- (286,177.39) ;
\draw [shift={(286,179.39)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Triangle [id:dp3886265800035802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.05,118.8) -- (171.2,110.8) -- (180.9,110.8) -- cycle ;
%Shape: Triangle [id:dp1357316334815417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] (202.85,119.8) -- (198,111.8) -- (207.7,111.8) -- cycle ;
%Shape: Triangle [id:dp3561718589270564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ] (230.85,119.8) -- (226,111.8) -- (235.7,111.8) -- cycle ;
%Straight Lines [id:da9012365017338326] 
\draw    (176.05,118.8) -- (176.05,135.25) -- (286.25,135) -- (286.03,150.93) ;
\draw [shift={(286,152.93)}, rotate = 270.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da19153731912450644] 
\draw    (259,219.93) -- (259,235.3) ;
\draw [shift={(259,237.3)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da13130292645593133] 
\draw    (314,219.93) -- (314,235.3) ;
\draw [shift={(314,237.3)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (186,89.63) node   [align=left] {BERT};
% Text Node
\draw (203,47.63) node  [font=\small] [align=left] {{\footnotesize [CLS] how many}};
% Text Node
\draw (222,31.63) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0,0.39,0.87}{Question}};
% Text Node
\draw (288,200) node   [align=left] {Classifier};
% Text Node
\draw (260,244.71) node  [font=\footnotesize] [align=left] {Gold};
% Text Node
\draw (313.14,244.71) node  [font=\footnotesize] [align=left] {Not Gold};
% Text Node
\draw (178.5,155) node  [font=\scriptsize]  {$H_{[ CLS]}$};
% Text Node
\draw (332.75,48.63) node  [font=\small] [align=left] {{\footnotesize [SEP] select count ( \ }};
% Text Node
\draw (349,32.63) node  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0,0.39,0.85}{SQL Query}};


\end{tikzpicture}


==> threshold.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Threshold},
    ylabel={\% improvement},
    xmin=0, xmax=1,
    ymin=-2, ymax=2,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    thick=true,
]
 
\addplot[
    color=black,
    mark=star,
    ]
    coordinates {
		(0.05, -1.22)
		(0.1, -1.22)
		(0.15, -1.57)
		(0.2, -0.35)
		(0.3, -0.70)
		(0.4, -0.17)
		(0.5, 0.52)
		(0.62, 1.57)
		(0.68, 1.74)
		(0.75, 1.57)
		(0.87, 1.22)
		(1, 0.35)
    };
 
\end{axis}
\end{tikzpicture}


==> thresholdhardness.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Threshold},
    ylabel={\% improvement},
    xmin=0, xmax=1,
    ymin=-30, ymax=10,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    thick=true,
    legend pos=south east,
    width=\textwidth,
    height=\axisdefaultheight,
    font=\small,
]

% easy
\addplot[
	color=green!70!black,
    mark=diamond*,
    ]
    coordinates {
	    (0.05, 7.69)
	    (0.1, 6.67)
	    (0.15, 6.15)
	    (0.2, 6.15)
	    (0.3, 5.13)
	    (0.4, 5.13)
	    (0.5, 5.64)
	    (0.62, 5.13)
	    (0.68, 4.62)
	    (0.75, 4.62)
	    (0.87, 3.08)
	    (1, 0.00)
    };
 
% medium
\addplot[
	color=blue!70!white,
    mark=square*
    ]
    coordinates {
		(0.05, -2.67)
		(0.1, -2.67)
		(0.15, -3.00)
		(0.2, -1.83)
		(0.3, -3.33)
		(0.4, -3.00)
		(0.5, -3.00)
		(0.62, -1.17)
		(0.68, -0.83)
		(0.75, -1.17)
		(0.87, -0.33)
		(1, 0.00)
    };

% hard
\addplot[
	color=orange,
    mark=oplus*
    ]
    coordinates {
		(0.05, 1.32)
		(0.1, 1.32)
		(0.15, 1.32)
		(0.2, 2.64)
		(0.3, 3.74)
		(0.4, 5.07)
		(0.5, 3.74)
		(0.62, 3.74)
		(0.68, 3.74)
		(0.75, 5.07)
		(0.87, 2.64)
		(1, 2.64)
    };

% extra
\addplot[
	color=red!90!black,
    mark=triangle*
    ]
    coordinates {
		(0.05, -29.85)
		(0.1, -26.27)
		(0.15, -26.27)
		(0.2, -20.90)
		(0.3, -15.82)
		(0.4, -12.24)
		(0.5, -5.07)
		(0.62, -1.79)
		(0.68, 0.00)
		(0.75, -1.79)
		(0.87, 0.00)
		(1, 0.00)
    };

% overall
\addplot[
    mark=star,
    ]
    coordinates {
		(0.05, -1.22)
		(0.1, -1.22)
		(0.15, -1.57)
		(0.2, -0.35)
		(0.3, -0.70)
		(0.4, -0.17)
		(0.5, 0.52)
		(0.62, 1.57)
		(0.68, 1.74)
		(0.75, 1.57)
		(0.87, 1.22)
		(1, 0.35)
    };



\legend{Easy\\Medium\\Hard\\Extra Hard\\Overall\\}

\end{axis}
\end{tikzpicture}

